Sketching Word Vectors Through Hashing

We propose a new fast word embedding technique using hash functions. The method is a derandomization of a new type of random projections: By disregarding the classic constraint used in designing random projections (i.e., preserving pairwise distances in a particular normed space), our solution exploits extremely sparse non-negative random projections. Our experiments show that the proposed method can achieve competitive results, comparable to neural embedding learning techniques, however, with only a fraction of the computational complexity of these methods. While the proposed derandomization enhances the computational and space complexity of our method, the possibility of applying weighting methods such as positive pointwise mutual information (PPMI) to our models after their construction (and at a reduced dimensionality) imparts a high discriminatory power to the resulting embeddings. Obviously, this method comes with other known benefits of random projection-based techniques such as ease of update.

==> fig-dist-pops.tex <==
	\subfloat[\tiny Prior Weighting]{
				\centering
			\resizebox{.4\columnwidth}{!}{
					\begin{tikzpicture}
					\begin{axis}[legend pos=north east,
					every axis y label/.style={
						at={(0.15, 1.05)},
						anchor=south,
					},
					ymin=1, ylabel= $\log$(Frequency),
					xlabel= $\log$(Weights),
					height=\varsize,
					log ticks with fixed point,
					width=\varsize,
					ymode=log,
					xmode=log,
					ytick = { 10},
					minor tick num=0,
				%	enlarge x limits=false,
					axis on top,
					every axis plot post/.append style=
					{mark=x,mark size=2},
					const plot,
					]
					\addplot[black, thick] table from \distpop;	
					\end{axis}
					\end{tikzpicture}
				}
				\label{pop-dist}
				}
	\subfloat[\tiny After Weighting]{
				\centering
			\resizebox{.4\columnwidth}{!}{
					\begin{tikzpicture}
					\begin{axis}[legend pos=north east,
					every axis y label/.style={
						at={(ticklabel* cs:1.05)},
						anchor=south,
					},
					ymin=1, ylabel= Frequency,
					xlabel= PMI Weights,
					height=\varsize,
					width=\varsize,
					log ticks with fixed point,
%					ymode=log,
%					xmode=log,
					minor tick num=0,
					enlarge x limits=false,
					axis on top,
					every axis plot post/.append style=
					{mark=x,mark size=2},
					const plot,
					]
					\addplot[black, thick] table from \distpoppmi;	
					\end{axis}
					\end{tikzpicture}
				}\label{pop-pmi-dist}
				}

==> fig-dist.tex <==
	%\captionsetup{font=tiny,labelfont={bf,sf}}
%\captionsetup[sub]{font=tiny,labelfont={bf,sf}}
	\subfloat[\tiny count]{
% \begin{subfig}[b]{0.3columnwidth}
			\resizebox{.40\columnwidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[legend pos=north east,
		ymin=1, every axis y label/.style={
			at={(0.07, 1.05)},
			anchor=south,
		},
		ylabel= $\log$(Frequency),
		xlabel= $\log$(Raw Frequencies),
		height=\varsize,
		width=\varsize,
		xmode=log,
		ymode=log,
		log ticks with fixed point,
		minor tick num=0,
		enlarge x limits=false,
		axis on top,
		every axis plot post/.append style=
		{mark=x,mark size=2},
		const plot,]
		\addplot[thick] table from \distcount;	
		\end{axis}
		\end{tikzpicture}}
	\label{countbased}
	}
% 	\subfloat[PMI]{
% 		\centering
% 			\resizebox{.18\linewidth}{!}{
% 		\begin{tikzpicture}
% 		\begin{axis}[legend pos=north east,
% 		every axis y label/.style={
% 			at={(0.05, 1.05)},
% 			anchor=south,
% 		},
% 		ymin=1, ylabel= Frequency,
% 		xlabel= PMI Weights,
% 		height=\varsize,
% 		width=\varsize,
% 		minor tick num=0,
% 		enlarge x limits=false,
% 		axis on top,
% 		every axis plot post/.append style=
% 		{mark=x,mark size=3},
% 		const plot,
% 		]
% 		\addplot[black, thick] table from \distpmi;	
% 		\end{axis}
% 		\end{tikzpicture}
% 		}\label{pmi-dist}
% 		}
	\subfloat[\tiny RI]{
			\centering
			\resizebox{.37\columnwidth}{!}{
				\begin{tikzpicture}
				\begin{axis}[legend pos=north east,
				every axis y label/.style={
					at={(0.1, 1.05)},
					anchor=south,
				},
				ymin=1, ylabel= Frequency,
				xlabel= RI Weights,
				height=\varsize,
				width=\varsize,
				minor tick num=0,
				xtick = { -1700,0,1700},
				enlarge x limits=false,
				axis on top,
				every axis plot post/.append style=
				{mark=x,mark size=2},
				const plot,
				]
				\addplot[black, thick] table from \distri;	
				\end{axis}
				\end{tikzpicture}}
				\label{ri-dist}
			}
			%}
% 	\subfloat[\tiny POP]{
% 				\centering
% 			\resizebox{.18\linewidth}{!}{
% 					\begin{tikzpicture}
% 					\begin{axis}[legend pos=north east,
% 					every axis y label/.style={
% 						at={(0.15, 1.05)},
% 						anchor=south,
% 					},
% 					ymin=1, ylabel= $\log$(Frequency),
% 					xlabel= $\log$(POP Weights),
% 					height=\varsize,
% 					log ticks with fixed point,
% 					width=\varsize,
% 					ymode=log,
% 					xmode=log,
% 					ytick = { 10},
% 					minor tick num=0,
% 				%	enlarge x limits=false,
% 					axis on top,
% 					every axis plot post/.append style=
% 					{mark=x,mark size=2},
% 					const plot,
% 					]
% 					\addplot[black, thick] table from \distpop;	
% 					\end{axis}
% 					\end{tikzpicture}
% 				}
% 				\label{pop-dist}
% 				}
% 	\subfloat[\small POP+PMI]{
% 				\centering
% 			\resizebox{.18\linewidth}{!}{
% 					\begin{tikzpicture}
% 					\begin{axis}[legend pos=north east,
% 					every axis y label/.style={
% 						at={(ticklabel* cs:1.05)},
% 						anchor=south,
% 					},
% 					ymin=1, ylabel= Frequency,
% 					xlabel= POP PMI Weights,
% 					height=\varsize,
% 					width=\varsize,
% 					log ticks with fixed point,
% %					ymode=log,
% %					xmode=log,
% 					minor tick num=0,
% 					enlarge x limits=false,
% 					axis on top,
% 					every axis plot post/.append style=
% 					{mark=x,mark size=2},
% 					const plot,
% 					]
% 					\addplot[black, thick] table from \distpoppmi;	
% 					\end{axis}
% 					\end{tikzpicture}
% 				}\label{pop-pmi-dist}
%				}

==> fig-per-hyp-w-1.tex <==
%%%% TOEFL test score using Aurelie's UKWaC Word2Vec vectors is 0.825
%%%% Men relatedness test score using Aurelie's UKWAC word2vec is 0.768

\captionsetup[subfigure]{ labelfont=bf,textfont=normalfont,singlelinecheck=off}
\pgfplotstableread{toefl/countbased.txt}\performanceCountBasedTOEFL
\pgfplotstableread{toefl/toefl-ppmi.txt}\performancePPMITOEFL
\pgfplotstableread{toefl/result-pop-kendall.txt}\performancePOPKendall
\pgfplotstableread{toefl/result-pop-ppmi-pearson.txt}\performancePOPPPMIPearson
\pgfplotstableread{toefl/result-ri-cosine.txt}\performanceRICos
\pgfplotstableread{dat/pmi-performance.txt}\pmitable
\pgfplotstableread{neural/neural-additive-toefl.txt}\neuralAdditiveToefl

\begin{figure}
\centering
\captionsetup[subfigure]{justification=centering}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\subfloat[][The TOEFL Test]{
	\centering
	%\resizebox{\columnwidth}{!}{
	%\scalebox{.9}{
		\begin{tikzpicture}
		\begin{axis}[
		legend columns=3, legend cell align=left,
		legend style={ at={(.45,1.05)},row sep=0.5pt
		font=tiny, anchor=south},
		ymin=.58, ylabel= {\tiny TOEFL Score/Accuracy},
		%ytick={.3, .4,.5,.55},
	%	xlabel= Context Window Size,
		height=6cm,width=7cm,
		ytick={.6, .7,.8, .84},
		xmin=1,
		xmax=10,
		ymin=.57,
		ymax=.84,
		xticklabels={\texttt{2+2},\texttt{4+4},\texttt{10+10}},
		xtick={2, 4,10},
		x tick label style={rotate=45,
			anchor=east},
		minor tick num=0,
		%minor ytick={.825},
        minor xtick={2},
        grid=minor,
		%enlarge x limits=false,
		axis on top,
		cycle list name=my black white,
		%	every axis plot post/.append style={mark=x,mark size=2},
		const plot,
		]
		\addplot table[x=right,y=score] from \performanceCountBasedTOEFL;
		\addlegendentry{\tiny {Count Model}};
		\addplot table[x=right,y=ave] from \performanceRICos;
		\addlegendentry{\tiny RI+Cos};
		\addplot table[x=right,y=score] from \performancePPMITOEFL;
		\addlegendentry{\tiny{PPMI+Cos}};
		\addplot table[x=right,y=ave] from \performancePOPKendall;
		\addlegendentry{\tiny OM-$\tau_b$};
		\addplot table[x=right,y=ave] from \performancePOPPPMIPearson;
		\addlegendentry{\tiny OM-PPMI-P};
		\addplot [very thick, densely dashed, red,% mark = otimes,
		%nodes near coords={\tiny Word2Vec},
		every node near coord/.style={anchor=190}] coordinates {( 5, .825)};
        \addlegendentry{\tiny {Word2Vec+Cos}};
        \draw[very thick,  red, densely dashed] (axis cs:0,0.825) -- (axis cs:10,0.825);
		\end{axis}
		\end{tikzpicture}
		\label{performances-baseline-toefl}
		}

	\subfloat[][The MEN Test]{
		\begin{tikzpicture}
		\begin{axis}[
		ymin=.30, 
		ytick={.30, .50,.60,.75,0.768},
		ylabel= {\tiny Spearman's Correlation $\rho$},
		height=6cm,width=7cm,
		xmin=1,
		%minor ytick={.768},
        minor xtick={2},
        grid=minor,
		xmax=10,
		xticklabels={\texttt{2+2},\texttt{4+4},\texttt{10+10}},
		xtick={2, 4,10},
		x tick label style={rotate=45
			,anchor= east},
		minor tick num=0,
		enlarge x limits=false,
		axis on top,
		ymax=.78,
		cycle list name=my black white,
		thick,
		smooth,
		const plot,  
		]
		\addplot table[x=cwsize,y=rhoscore] from \performanceBaseline;
%		\addlegendentry{\texttt{count-based}};
		\addplot table[x=cwsize,y=ri] from \performanceBaseline;	
%		\addlegendentry{\texttt{RI}};
		\addplot table[x=cwsize,y=ppmi] from \pmitable;	
%		\addlegendentry{\texttt{PPMI-Dense+Cos}};
%		
%		\addplot table[x=cwsize,y=popppmikendall] from \pmitable;
%		\addlegendentry{\texttt{Our PoP+PPMI+Kendall}};	
		\addplot table[x=cwsize,y=pop] from \performanceBaseline;	
%		\addlegendentry{\texttt{PoP}+$\tau_b$};
		\addplot table[x=cwsize,y=popppmipearson] from \pmitable;	
%		\addlegendentry{\texttt{PoP+PPMI+$r$}};
        \addplot [red, 
        %nodes near coords={\tiny Word2Vec},
        every node near coord/.style={anchor=190}] coordinates {( 5, .768)};
         \draw[very thick,  red, densely dashed] (axis cs:0,0.768) -- (axis cs:10,0.768);
        %\addlegendentry{$\texttt{Word2Vec+cos}$};
		\end{axis}
		\end{tikzpicture}	
		\label{performances-men}
		%}
	}
	\caption{Obtained performances: $x$-axis shows various sizes of context-windows.} 
	\label{result-nutshell}
\end{figure}

==> fig-perform-hyper-param.tex <==
\pgfplotstableread{parameters/dim-avg-performanc.txt}\dimPertableToefl
\begin{figure}
	\centering
\subfloat[Variable Dimensionality]{
	\resizebox{.49\columnwidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[%legend pos= east,every tick label/.append style={font=\tiny}
		every tick label/.append style={font=\tiny},
%		every tick label/.append style={scale=0.4},
		legend style={at={(1.0,0.2)}},
		ylabel= {\small Avg. of Scores},
		xlabel= {\small Models' Dimensionality ($m$)},
		height=6cm,width=7.5cm,
		xtick=data,
		scaled x ticks=false,
		xticklabels ={,, 1k, , 3k,,5k,,7k,,9k,,11k,,13k,,15k,,17k},
		x tick label style={rotate=40,anchor=east},
		axis on top,
		xmin=1000,
		ytick={0.60,0.64},
		xmax = 18000,
		ymax=0.64,
		ymin=0.59,
	]
	\addplot[name path=PAve,black, mark size=1.9, mark=square*,   black, smooth] table[x=dim,y=avgperform2] from \dimPertableToefl;
	\end{axis}
	\end{tikzpicture}
	}
	\label{dimensionAvgPerformance}
	}
\pgfplotstableread{parameters/corpus-size.txt}\dimPertableSize
\pgfplotstableread{parameters/corpus-size2.txt}\dimPertableSizeFive
\subfloat[Variable Corpus Size]{
	\resizebox{.49\columnwidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[
		every tick label/.append style={font=\tiny},
		legend style={at={(1.0,0.2)}},
		ylabel= {Avg. of Scores},
		xlabel= {\small Corpus Size {\tiny(per billion tokens)}},
		height=6cm,width=7.5cm,
		xmin=1.7,
		xmax=5.9,
		xtick={1.8,3,5},
		%xticklabels ={100, , 3000, 4000, 5000,6000},
	%	yticklabels ={.54, .60, .65},
	%	x tick label style={rotate=40},
		axis on top,
	%	xmin=1000,
		%ytick={.7,0.73,.768},
		%xmax = 6000,
		%ymin=.5,
		%ymin=0.73,
%		const plot,  
	]
	\addplot[mark size=1.2, mark=square*,name path=PAve,smooth, black] table[x=size,y=avg1] from \dimPertableSize;
	\addplot[smooth, dashed, mark size=1.2, mark=*,name path=PAve,red] table[x=size,y=avg1] from \dimPertableSizeFive;
	\end{axis}
	\end{tikzpicture}
	\label{corpusSizeFig}
	}
	
	}
\caption{Changes of the averaged performances across tasks when increasing dimensionality of models (\ref{dimensionAvgPerformance}), and increasing the size of input corpus (\ref{corpusSizeFig}). In Figure \ref{corpusSizeFig}, the black and red lines plot averaged performances for models of dimensionality $m=$500 and 2000, respectively.
}\label{performance-dimension}
\end{figure}


==> fig-proportion-rv.tex <==
	\begin{tikzpicture} 
	\begin{groupplot}[
	group style={
		group size=2 by 1, 
		horizontal sep=1cm, 
		xlabels at=edge bottom,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
		yticklabels at=edge left,
		ylabels at=edge left,
	}, height=4cm,width=5.5cm,
	scale=1.3,cycle list name=black white,
	legend style={at={(1.60,.95)},anchor=north,fill=white},
	xtick=data,
	xticklabels ={1,,4,6,8,10,12,14,16,18,20},
	extra tick style={major tick length=5pt,  xticklabel style={red, yshift=-.5ex, anchor=north}}
	]
	\nextgroupplot[
	title={\#index vectors $n=10^4$}, 
	xlabel=non-zero elements, 
	ylabel=$P_{\not\perp}$, 
	style={sloped}, 
	xmin=2, xmax=20, ymin=0,
	ymax=1
	] 
	\addplot coordinates { %% for the 100
		(1, 0.009975487743871936)
		(2, 0.03980040020010005)
		(4, 0.1528424212106053)
		(6, 0.31732616308154077)
		(8, 0.49974537268634317)
		(10, 0.6694587293646823)
		(12, 0.8042936468234118)
		(14, 0.8972661330665332)
		(16, 0.952512256128064)
		(18, 0.9808689344672337)
		(20, 0.9933931965982992)
	}; 
	%\addlegendentry{\small \texttt{$m=100$}};
	\addplot coordinates {
		(1, 0.001016008004002001)
		(2, 0.004049024512256128)
		(4, 0.01591895947973987)
		(6, 0.035629314657328666)
		(8, 0.06207653826913457)
		(10, 0.09634517258629315)
		(12, 0.13559929964982492)
		(14, 0.18037418709354677)
		(16, 0.22869684842421212)
		(18, 0.2809769884942471)
		(20, 0.33461130565282643)
	}; 
	%\addlegendentry{\small \texttt{$m=1000$}};
	\addplot coordinates {
		(1, 3.431715857928965E-4)
		(2, 0.0013496748374187094)
		(4, 0.005315157578789395)
		(6, 0.012010505252626313)
		(8, 0.021242121060530264)
		(10, 0.03282391195597799)
		(12, 0.04703751875937969)
		(14, 0.06350775387693847)
		(16, 0.08238469234617309)
		(18, 0.10260930465232616)
		(20, 0.12552076038019008) 
	}; 
	%\addlegendentry{\small \texttt{$m=3000$}};
	\draw[help lines, dashed] (axis cs:0, 0.499367683841921) -- (axis cs:8, 0.499367683841921)	;
	\draw[help lines, dashed] (axis cs:8,0) -- (axis cs:8,0.449)	;
	\nextgroupplot[
	title= {\#non-zero elements $= 8$}, 
	xlabel= $n$, 
	style={sloped}, 
	xmin=10000, xmax=1000000, 
	ymin=0,ymax=1,
	scaled x ticks={base 10:-4},
	xtick={10000,  100000, 1000000}, width=3.5cm,
	] 
	\addplot coordinates {
		(10000,0.499367683841921) (100000,  0.499367683841921) (1000000, 0.499367683841921)
	};  %% add legend for dimension 100
	\addplot coordinates {
		(10000, 0.06207653826913457) (100000,   0.06226413206603302) (1000000, 0.06247688445288102)
	};  %% add legend for dimension 1000
	\addplot coordinates {
		(10000, 0.005299149574787393) (100000, 0.00532) (1000000, 0.00532)
	}; %% add legend for dimension 3000
	\legend{$m=100$,$m=1000$,$m=2000$}	
	\end{groupplot} 
	\end{tikzpicture}

==> kendall-different-weighting.tex <==
\input{weightings/kendallweighting.tex}
\input{weightings/combinedweigh.tex}
	\centering
\subfloat[PPMI+$\tau_b$]{
	\resizebox{.35\columnwidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[%legend pos= east,every tick label/.append style={font=\tiny}
		every tick label/.append style={font=\tiny},
		%every tick label/.append style={scale=0.4},
		legend style={at={(1.0,0.2)}},
		ylabel= {\small TOEFL Score},
	%	xlabel= {\small Models' Dimensionality ($m$)},
		height=5cm,width=5cm,
		xtick=data,
	    xticklabels ={300, , 500, 10k, 20k, 30k},
		yticklabels ={.75, .82, .90},
		x tick label style={rotate=90,anchor=east},
		axis on top,
		xmin=300,
		ytick={.75,.82,.90},
		xmax = 3000,
		ymax=.90,
		ymin=0.72,
	%	const plot,  
	]
	\addplot[name path=PAve,black, mark=square*,   black,dashed] table[x=dim,y=ave] from \pearsonwppmi;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin,mark=square*, red!80,forget plot,dashed,  mark size=1.5] table[x=dim,y=min] from \pearsonwppmi;	
	\addplot[name path=PMax,mark=square*, blue!80,forget plot, dashed, mark size=1.5] table[x=dim,y=max] from \pearsonwppmi;	
	%\addplot[gray!30,forget plot] fill between [of=PAve and PMax];
	%\addplot[gray!30,forget plot] fill between [of=PMin and PAve];
	\addplot[name path=PAve2,black, mark=triangle,   black] table[x=dim,y=ave] from \kendallppmi;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin2,mark=triangle, red!80,forget plot,black,  mark size=1.5] table[x=dim,y=min] from \kendallppmi;	
	\addplot[name path=PMax2,mark=triangle, blue!80,forget plot, black, mark size=1.5] table[x=dim,y=max] from \kendallppmi;	
	\addplot[blue!30,forget plot] fill between [of=PMax and PMax2];
	\addplot[red!30,forget plot] fill between [of=PMin2 and PMin];
	\draw[help lines, pink, dashed] (axis cs:1000,0.887) -- (axis cs:6000,0.887)	;%%baseline word2vec
	\draw[help lines, blue, dotted] (axis cs:1000,0.775) -- (axis cs:6000,0.775)	;%%baselinePPMIDense
	\draw[help lines] (axis cs:3000,0) -- (axis cs:3000,1)	;
	
	\end{axis}
	\end{tikzpicture}
	}
	\label{kendallPPMI}
	}
	\subfloat[Risk ratio+$\tau_b$]{
	\resizebox{.31\columnwidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[%legend pos= east,every tick label/.append style={font=\tiny}
		every tick label/.append style={font=\tiny},
		%every tick label/.append style={scale=0.4},
		legend style={at={(1.0,0.2)}},
		%ylabel= {\small TOEFL Score},
		%xlabel= {\small Models' Dimensionality ($m$)},
		height=5cm,width=5cm,
		xtick=data,
	    xticklabels ={300, , 500, 10, 20k, 30k},
		yticklabels ={.75, .80, .90},
		x tick label style={rotate=90,anchor=east},
		axis on top,
		xmin=300,
		ytick={.75,.82,.90},
		xmax = 3000,
		ymax=.90,
		ymin=0.72,
%		const plot,  
	]
				
	\addplot[name path=PAve,black, mark=square*,   black, dashed] table[x=dim,y=ave] from \pearsonwppmi;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin,mark=square*, red!80,forget plot,dashed,  mark size=1.5] table[x=dim,y=min] from \pearsonwppmi;	
	\addplot[name path=PMax,mark=square*, blue!80,forget plot, dashed, mark size=1.5] table[x=dim,y=max] from \pearsonwppmi;	
	%\addplot[gray!30,forget plot] fill between [of=PAve and PMax];
	%\addplot[gray!30,forget plot] fill between [of=PMin and PAve];
	
	\addplot[name path=PAve2,black, mark=triangle,   black] table[x=dim,y=ave] from \kendallRelativeRisk;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin2,mark=triangle, red!80,forget plot,black,  mark size=1.5] table[x=dim,y=min] from \kendallRelativeRisk;	
	\addplot[name path=PMax2,mark=triangle, blue!80,forget plot, black, mark size=1.5] table[x=dim,y=max] from \kendallRelativeRisk;	
	\addplot[blue!30,forget plot] fill between [of=PMax and PMax2];
	\addplot[red!30,forget plot] fill between [of=PMin2 and PMin];
	\draw[help lines, pink, dashed] (axis cs:1000,0.887) -- (axis cs:6000,0.887)	;%%baseline word2vec
	\draw[help lines, blue, dotted] (axis cs:1000,0.775) -- (axis cs:6000,0.775)	;%%baselinePPMIDense
	\draw[help lines] (axis cs:3000,0) -- (axis cs:3000,1)	;
	
	\end{axis}
	\end{tikzpicture}
	}
	\label{kendallRisk}
	}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\subfloat[Odds ratio+$\tau_b$]{
	\resizebox{.31\columnwidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[%legend pos= east,every tick label/.append style={font=\tiny}
		every tick label/.append style={font=\tiny},
		%every tick label/.append style={scale=0.4},
		legend style={at={(1.0,0.2)}},
		%ylabel= {\small TOEFL Score},
		%xlabel= {\small Models' Dimensionality ($m$)},
		height=5cm,width=5cm,
		xtick=data,
	    xticklabels ={300, , 500, 10, 20k, 30k},
		yticklabels ={.75, .80, .90},
		x tick label style={rotate=90,anchor=east},
		axis on top,
		xmin=300,
		ytick={.75,.82,.90},
		xmax = 3000,
		ymax=.90,
		ymin=0.72,
%		const plot,  
	]
				
	\addplot[name path=PAve,black, mark=square*,   black, dashed] table[x=dim,y=ave] from \pearsonwppmi;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin,mark=square*, red!80,forget plot,dashed,  mark size=1.5] table[x=dim,y=min] from \pearsonwppmi;	
	\addplot[name path=PMax,mark=square*, blue!80,forget plot, dashed, mark size=1.5] table[x=dim,y=max] from \pearsonwppmi;	
	%\addplot[gray!30,forget plot] fill between [of=PAve and PMax];
	%\addplot[gray!30,forget plot] fill between [of=PMin and PAve];
	
	\addplot[name path=PAve2,black, mark=triangle,   black] table[x=dim,y=ave] from \kendalloddratio;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin2,mark=triangle, red!80,forget plot,black,  mark size=1.5] table[x=dim,y=min] from \kendalloddratio;	
	\addplot[name path=PMax2,mark=triangle, blue!80,forget plot, black, mark size=1.5] table[x=dim,y=max] from \kendalloddratio;	
	\addplot[blue!30,forget plot] fill between [of=PMax and PMax2];
	\addplot[red!30,forget plot] fill between [of=PMin2 and PMin];
	\draw[help lines, pink, dashed] (axis cs:1000,0.887) -- (axis cs:6000,0.887)	;%%baseline word2vec
	\draw[help lines, blue, dotted] (axis cs:1000,0.775) -- (axis cs:6000,0.775)	;%%baselinePPMIDense
	\draw[help lines] (axis cs:3000,0) -- (axis cs:3000,1)	;
	
	\end{axis}
	\end{tikzpicture}
	}
	\label{kendallOddsRatio}
	}
	
	%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%
	
	\subfloat[$z$-score+$\tau_b$]{
	\resizebox{.35\columnwidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[%legend pos= east,every tick label/.append style={font=\tiny}
		every tick label/.append style={font=\tiny},
		%every tick label/.append style={scale=0.4},
		legend style={at={(1.0,0.2)}},
		ylabel= {\small TOEFL Score},
		xlabel= {\small Models' Dimensionality ($m$)},
		height=5cm,width=5cm,
		xtick=data,
	    xticklabels ={300, , 500, 10, 20k, 30k},
		yticklabels ={.75, .82, .90},
		x tick label style={rotate=90,anchor=east},
		axis on top,
		xmin=300,
		ytick={.75,.82,.90},
		xmax = 3000,
		ymax=.90,
		ymin=0.72,
%		const plot,  
	]
	\addplot[name path=PAve,black, mark=square*,   black,dashed] table[x=dim,y=ave] from \pearsonwppmi;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin,mark=square*, red!80,forget plot,dashed,  mark size=1.5] table[x=dim,y=min] from \pearsonwppmi;	
	\addplot[name path=PMax,mark=square*, blue!80,forget plot, dashed, mark size=1.5] table[x=dim,y=max] from \pearsonwppmi;	
	%\addplot[gray!30,forget plot] fill between [of=PAve and PMax];
	%\addplot[gray!30,forget plot] fill between [of=PMin and PAve];
	\addplot[name path=PAve2,black, mark=triangle,   black] table[x=dim,y=ave] from \kendallzscore;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin2,mark=triangle, red!80,forget plot,black,  mark size=1.5] table[x=dim,y=min] from \kendallzscore;	
	\addplot[name path=PMax2,mark=triangle, blue!80,forget plot, black, mark size=1.5] table[x=dim,y=max] from \kendallzscore;	
	\addplot[blue!30,forget plot] fill between [of=PMax and PMax2];
	\addplot[red!30,forget plot] fill between [of=PMin2 and PMin];
	\draw[help lines, pink, dashed] (axis cs:1000,0.887) -- (axis cs:6000,0.887)	;%%baseline word2vec
	\draw[help lines, blue, dotted] (axis cs:1000,0.775) -- (axis cs:6000,0.775)	;%%baselinePPMIDense
	\draw[help lines] (axis cs:3000,0) -- (axis cs:3000,1)	;
	
	\end{axis}
	\end{tikzpicture}
	}
	\label{kendallzscor}
	}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\subfloat[$t$-score+$\tau_b$]{
	\resizebox{.31\columnwidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[%legend pos= east,every tick label/.append style={font=\tiny}
		every tick label/.append style={font=\tiny},
		%every tick label/.append style={scale=0.4},
		legend style={at={(1.0,0.2)}},
		%ylabel= {\small TOEFL Score},
		xlabel= {\small Models' Dimensionality ($m$)},
		height=5cm,width=5cm,
		xtick=data,
	    xticklabels ={300, , 500, 10, 20k, 30k},
		yticklabels ={.75, .80, .90},
		x tick label style={rotate=90,anchor=east},
		axis on top,
		xmin=300,
		ytick={.75,.82,.90},
		xmax = 3000,
		ymax=.90,
		ymin=0.72,
%		const plot,  
	]
				
	\addplot[name path=PAve,black, mark=square*,   black, dashed] table[x=dim,y=ave] from \pearsonwppmi;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin,mark=square*, red!80,forget plot,dashed,  mark size=1.5] table[x=dim,y=min] from \pearsonwppmi;	
	\addplot[name path=PMax,mark=square*, blue!80,forget plot, dashed, mark size=1.5] table[x=dim,y=max] from \pearsonwppmi;	
	%\addplot[gray!30,forget plot] fill between [of=PAve and PMax];
	%\addplot[gray!30,forget plot] fill between [of=PMin and PAve];
	
	\addplot[name path=PAve2,black, mark=triangle,   black] table[x=dim,y=ave] from \kendalltscor;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin2,mark=triangle, red!80,forget plot,black,  mark size=1.5] table[x=dim,y=min] from \kendalltscor;	
	\addplot[name path=PMax2,mark=triangle, blue!80,forget plot, black, mark size=1.5] table[x=dim,y=max] from \kendalltscor;	
	\addplot[blue!30,forget plot] fill between [of=PMax and PMax2];
	\addplot[red!30,forget plot] fill between [of=PMin2 and PMin];
	\draw[help lines, pink, dashed] (axis cs:1000,0.887) -- (axis cs:6000,0.887)	;%%baseline word2vec
	\draw[help lines, blue, dotted] (axis cs:1000,0.775) -- (axis cs:6000,0.775)	;%%baselinePPMIDense
	\draw[help lines] (axis cs:3000,0) -- (axis cs:3000,1)	;
	
	\end{axis}
	\end{tikzpicture}
	}
	\label{kendalltscore}
	}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\subfloat[Liddel+$\tau_b$]{
	\resizebox{.31\columnwidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[%legend pos= east,every tick label/.append style={font=\tiny}
		every tick label/.append style={font=\tiny},
		%every tick label/.append style={scale=0.4},
		legend style={at={(1.0,0.2)}},
		%ylabel= {\small TOEFL Score},
		xlabel= {\small Models' Dimensionality ($m$)},
		height=5cm,width=5cm,
		xtick=data,
	    xticklabels ={300, , 500, 10, 20k, 30k},
		yticklabels ={.75, .80, .90},
		x tick label style={rotate=90,anchor=east},
		axis on top,
		xmin=300,
		ytick={.75,.82,.90},
		xmax = 3000,
		ymax=.90,
		ymin=0.72,
%		const plot,  
	]
				
	\addplot[name path=PAve,black, mark=square*,   black, dashed] table[x=dim,y=ave] from \pearsonwppmi;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin,mark=square*, red!80,forget plot,dashed,  mark size=1.5] table[x=dim,y=min] from \pearsonwppmi;	
	\addplot[name path=PMax,mark=square*, blue!80,forget plot, dashed, mark size=1.5] table[x=dim,y=max] from \pearsonwppmi;	
	%\addplot[gray!30,forget plot] fill between [of=PAve and PMax];
	%\addplot[gray!30,forget plot] fill between [of=PMin and PAve];
	
	\addplot[name path=PAve2,black, mark=triangle,   black] table[x=dim,y=ave] from \kendallliddel;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin2,mark=triangle, red!80,forget plot,black,  mark size=1.5] table[x=dim,y=min] from \kendallliddel;	
	\addplot[name path=PMax2,mark=triangle, blue!80,forget plot, black, mark size=1.5] table[x=dim,y=max] from \kendallliddel;	
	\addplot[blue!30,forget plot] fill between [of=PMax and PMax2];
	\addplot[red!30,forget plot] fill between [of=PMin2 and PMin];
	\draw[help lines, pink, dashed] (axis cs:1000,0.887) -- (axis cs:6000,0.887)	;%%baseline word2vec
	\draw[help lines, blue, dotted] (axis cs:1000,0.775) -- (axis cs:6000,0.775)	;%%baselinePPMIDense
	\draw[help lines] (axis cs:3000,0) -- (axis cs:3000,1)	;
	
	\end{axis}
	\end{tikzpicture}
	}
	\label{kendallLiddel}
	}


\subfloat[Liddel+OddsRatio+$\tau_b$]{
	\resizebox{.35\columnwidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[%legend pos= east,every tick label/.append style={font=\tiny}
		every tick label/.append style={font=\tiny},
		%every tick label/.append style={scale=0.4},
		legend style={at={(1.0,0.2)}},
		ylabel= {\small TOEFL Score},
		xlabel= {\small Models' Dimensionality ($m$)},
		height=5cm,width=5cm,
		xtick=data,
	    xticklabels ={300, , 500, 10, 20k, 30k},
		yticklabels ={.75, .82, .90},
		x tick label style={rotate=90,anchor=east},
		axis on top,
		xmin=300,
		ytick={.75,.82,.90},
		xmax = 3000,
		ymax=.90,
		ymin=0.72,
%		const plot,  
	]
	\addplot[name path=PAve,black, mark=square*,   black,dashed] table[x=dim,y=ave] from \pearsonwppmi;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin,mark=square*, red!80,forget plot,dashed,  mark size=1.5] table[x=dim,y=min] from \pearsonwppmi;	
	\addplot[name path=PMax,mark=square*, blue!80,forget plot, dashed, mark size=1.5] table[x=dim,y=max] from \pearsonwppmi;	
	%\addplot[gray!30,forget plot] fill between [of=PAve and PMax];
	%\addplot[gray!30,forget plot] fill between [of=PMin and PAve];
	\addplot[name path=PAve2,black, mark=triangle,   black] table[x=dim,y=ave] from \kendalloddratioLiddel;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin2,mark=triangle, red!80,forget plot,black,  mark size=1.5] table[x=dim,y=min] from \kendalloddratioLiddel;	
	\addplot[name path=PMax2,mark=triangle, blue!80,forget plot, black, mark size=1.5] table[x=dim,y=max] from \kendalloddratioLiddel;	
	\addplot[blue!30,forget plot] fill between [of=PMax and PMax2];
	\addplot[red!30,forget plot] fill between [of=PMin2 and PMin];
	\draw[help lines, pink, dashed] (axis cs:1000,0.887) -- (axis cs:6000,0.887)	;%%baseline word2vec
	\draw[help lines, blue, dotted] (axis cs:1000,0.775) -- (axis cs:6000,0.775)	;%%baselinePPMIDense
	\draw[help lines] (axis cs:3000,0) -- (axis cs:3000,1)	;
	
	\end{axis}
	\end{tikzpicture}\label{oddliddeltau}
	}
	}


==> log-scale-effect.tex <==
\begin{figure}
%\pgfplotstableread{dat/dist-pmi.txt}\distpmi
%\pgfplotstableread{dat/dist-pop-pmi.txt}\distpoppmi
\centering
\pgfplotstableread{dat/dist-pmi-before-log.txt}\distpoppmibeforelog
\pgfplotstableread{dat/dist-pmi-abond.txt}\distpoppmiab
\subfloat[\tiny Before Log Scaling]{
%	\begin{subfig}[b]{0.40\columnwidth}
		\resizebox{.33\linewidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[legend pos=north east,
		ymin=1, every axis y label/.style={
			at={(0.07, 1.05)},
			anchor=south,
		},
		ylabel= $\log$(Frequency),
		xlabel= $\log$(Raw Probabilities),
		height=\varsize,
		width=\varsize,
		xmode=log,
		ymode=log,
		log ticks with fixed point,
		minor tick num=0,
		enlarge x limits=false,
		axis on top,
		every axis plot post/.append style=
		{mark=x,mark size=2},
		const plot,]
		\addplot[thick] table from \distpoppmibeforelog;	
		\end{axis}
		\end{tikzpicture}}
	\label{ppmibeforelog}
	}
	\subfloat[\tiny After Log Scaling]{
		\centering
			\resizebox{.31\linewidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[legend pos=north east,
		every axis y label/.style={
			at={(0.05, 1.05)},
			anchor=south,
		},
		ymin=1, ylabel= Frequency,
		xlabel= PMI Weights,
		height=\varsize,
		width=\varsize,
		minor tick num=0,
		enlarge x limits=false,
		axis on top,
		every axis plot post/.append style=
		{mark=x,mark size=3},
		const plot,
		]
		\addplot[black, thick] table from \distpoppmiab;	
		\end{axis}
		\end{tikzpicture}
		}\label{ppmiafterlog}
		}
		\caption{The effect of logarithmic normalization of weights in PMI: The long tailed distribution of raw conditional probabilities (i.e., $\frac{c_{xy} \times \sum_{i=1}^{p}\sum_{j=1}^{n} c_{ij}}{\sum_{i=1}^{p}c_{iy} \times \sum_{j=1}^{n}c_{xj}}$) shown in (a) is converted to a bell-shaped Gaussian distribution shown in (b). }
		\label{log-transfer-pmi}
\end{figure}

==> pearson-different-weighting.tex <==
	\centering
\subfloat[Risk Ratio+$r$]{
	\resizebox{.35\columnwidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[%legend pos= east,every tick label/.append style={font=\tiny}
		every tick label/.append style={font=\tiny},
		%every tick label/.append style={scale=0.4},
		legend style={at={(1.0,0.2)}},
		ylabel= {\small TOEFL Score},
		xlabel= {\small Models' Dimensionality ($m$)},
		height=5cm,width=5cm,
		xtick=data,
	    xticklabels ={300, , 500, 10k, 20k, 30k},
		yticklabels ={.75, .80, .90},
		x tick label style={rotate=90,anchor=east},
		axis on top,
		xmin=300,
		ytick={.75,.82,.90},
		xmax = 3000,
		ymax=.90,
		ymin=0.72,
%		const plot,  
	]
				
	\addplot[name path=PAve,black, mark=square*,   black,dashed] table[x=dim,y=ave] from \pearsonwppmi;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin,mark=square*, red!80,forget plot,dashed,  mark size=1.5] table[x=dim,y=min] from \pearsonwppmi;	
	\addplot[name path=PMax,mark=square*, blue!80,forget plot, dashed, mark size=1.5] table[x=dim,y=max] from \pearsonwppmi;	
	%\addplot[gray!30,forget plot] fill between [of=PAve and PMax];
	%\addplot[gray!30,forget plot] fill between [of=PMin and PAve];
	
    \addplot[name path=PAve2,black, mark=triangle,   black] table[x=dim,y=ave] from \positiveRelativeRiskLog;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin2,mark=triangle, red!80,forget plot,black,  mark size=1.5] table[x=dim,y=min] from \positiveRelativeRiskLog;	
	\addplot[name path=PMax2,mark=triangle, blue!80,forget plot, black, mark size=1.5] table[x=dim,y=max] from \positiveRelativeRiskLog;	
	\addplot[blue!30,forget plot] fill between [of=PMax and PMax2];
	\addplot[red!30,forget plot, 
	%pattern=north east lines,
	] fill between [of=PMin2 and PMin];
	\draw[help lines, pink, dashed] (axis cs:1000,0.887) -- (axis cs:6000,0.887)	;%%baseline word2vec
	\draw[help lines, blue, dotted] (axis cs:1000,0.775) -- (axis cs:6000,0.775)	;%%baselinePPMIDense
	\draw[help lines] (axis cs:3000,0) -- (axis cs:3000,1)	;
	
	\end{axis}
	\end{tikzpicture}
	}
	\label{riskRatioPearson}
	}
	\subfloat[Odds Ratio+$r$]{
	\resizebox{.35\columnwidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[%legend pos= east,every tick label/.append style={font=\tiny}
		every tick label/.append style={font=\tiny},
		%every tick label/.append style={scale=0.4},
		legend style={at={(1.0,0.2)}},
		ylabel= {\small TOEFL Score},
		xlabel= {\small Models' Dimensionality ($m$)},
		height=5cm,width=5cm,
		xtick=data,
	    xticklabels ={300, , 500, 10, 20k, 30k},
		yticklabels ={.75, .80, .90},
		x tick label style={rotate=90,anchor=east},
		axis on top,
		xmin=300,
		ytick={.75,.82,.90},
		xmax = 3000,
		ymax=.90,
		ymin=0.72,
%		const plot,  
	]
				
	\addplot[name path=PAve,black, mark=square*,   black, dashed] table[x=dim,y=ave] from \pearsonwppmi;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin,mark=square*, red!80,forget plot,dashed,  mark size=1.5] table[x=dim,y=min] from \pearsonwppmi;	
	\addplot[name path=PMax,mark=square*, blue!80,forget plot, dashed, mark size=1.5] table[x=dim,y=max] from \pearsonwppmi;	
	%\addplot[gray!30,forget plot] fill between [of=PAve and PMax];
	%\addplot[gray!30,forget plot] fill between [of=PMin and PAve];
	
	\addplot[name path=PAve2,black, mark=triangle,   black] table[x=dim,y=ave] from \oddratiologpos;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin2,mark=triangle, red!80,forget plot,black,  mark size=1.5] table[x=dim,y=min] from \oddratiologpos;	
	\addplot[name path=PMax2,mark=triangle, blue!80,forget plot, black, mark size=1.5] table[x=dim,y=max] from \oddratiologpos;	
	\addplot[blue!30,forget plot,
    ] fill between [of=PMax and PMax2];
	\addplot[red!30,forget plot] fill between [of=PMin2 and PMin];
	\draw[help lines, pink, dashed] (axis cs:1000,0.887) -- (axis cs:6000,0.887)	;%%baseline word2vec
	\draw[help lines, blue, dotted] (axis cs:1000,0.775) -- (axis cs:6000,0.775)	;%%baselinePPMIDense
	\draw[help lines] (axis cs:3000,0) -- (axis cs:3000,1)	;
	
	\end{axis}
	\end{tikzpicture}
	}
	\label{riskratiopearson}
	}

==> performance-change-by-s-change.tex <==
\pgfplotstableread{parameters/toefl-dim-3000-s-changes.txt}\sChangesToefl
	\centering
\subfloat[The TOEFL Test]{
	\resizebox{.44\columnwidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[%legend pos= east,every tick label/.append style={font=\tiny}
		%every tick label/.append style={font=\tiny},
%		every tick label/.append style={scale=0.4},
		legend style={at={(1.0,0.2)}},
		ylabel= {\small TOEFL Score},
		xlabel= {\small ($s$)},
		height=5.5cm,width=7cm,
		xtick={3,9,18,29},
		xticklabels ={0.001,0.003,0.006,0.01},
		yticklabels ={.75, .80, .90},
		x tick label style={rotate=40,anchor=east},
		axis on top,
		xmin=1,
		ytick={.75,.82,.90},
		xmax = 30,
		ymax=.90,
		ymin=0.75,
	]
	\addplot[name path=PAve,black, mark=square*,   black] table[x=nz,y=PearsonAve] from \sChangesToefl;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin,gray!80,forget plot] table[x=nz,y=PearsonMin] from \sChangesToefl;	
	\addplot[name path=PMax, gray!80,forget plot] table[x=nz,y=PearsonMax] from \sChangesToefl;	
	\addplot[gray!30,forget plot] fill between [of=PAve and PMax];
	\addplot[gray!30,forget plot] fill between [of=PMin and PAve];
%		\draw[very thick, densely dashed, red] (axis cs:1,0.825) -- (axis cs:30,0.825)	;%%baseline word2vec
%		\draw[very thick, densely dotted, blue] (axis cs:1,0.775) %-- (axis cs:30,0.775)	;%%baselinePPMIDense
		\draw[help lines] (axis cs:3,0) -- (axis cs:3,1)	;
	\end{axis}
	\end{tikzpicture}
	}}
\pgfplotstableread{parameters/men-dim-3000-s-changes.txt}\sChangesToefl
	\subfloat[The MEN Test]{
	\resizebox{.44\columnwidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[%legend pos= east,every tick label/.append style={font=\tiny}
%		every tick label/.append style={font=\tiny},
%		every tick label/.append style={scale=0.4},
		legend style={at={(1.0,0.2)}},
		ylabel= {\small Spearman's $\rho$},
		xlabel= {\small ($s$)},
		height=5.5cm,width=7cm,
		xtick={3,9,18,29},
		xticklabels ={0.001,0.003,0.006,0.01},
		yticklabels ={.70,.73,.75},
		x tick label style={rotate=40,anchor=east},
		axis on top,
		xmin=1,
		ytick={.70,.73,.75},
		xmax = 30,
		ymax=.77,
		ymin=0.70,
	]
	\addplot[name path=PAve,black, mark=square*,   black] table[x=nz,y=PearsonAve] from \sChangesToefl;
	%\addlegendentry{\small \texttt{PoP+PPMI+Pearson}};
	\addplot[name path=PMin,gray!80,forget plot] table[x=nz,y=PearsonMin] from \sChangesToefl;	
	\addplot[name path=PMax, gray!80,forget plot] table[x=nz,y=PearsonMax] from \sChangesToefl;	
	\addplot[gray!30,forget plot] fill between [of=PAve and PMax];
	\addplot[gray!30,forget plot] fill between [of=PMin and PAve];
%		\draw[very thick, densely dashed,red] (axis cs:1,0.768) -- (axis cs:30,0.768)	;%%baseline word2vec
%		\draw[very thick, densely dotted, blue] (axis cs:1,0.73) -- (axis cs:30,0.73)	;%%baselinePPMIDense
		\draw[help lines] (axis cs:3,0) -- (axis cs:3,1)	;
	\end{axis}
	\end{tikzpicture}
	}}
